MimIR: An Extensible and Type-Safe Intermediate Representation for the DSL Age

Traditional compilers, designed for optimizing low-level code, fall short when dealing with modern, computation-heavy applications like image processing, machine learning, or numerical simulations. Optimizations should understand the primitive operations of the specific application domain and thus happen on that level. Domain-specific languages (DSLs) fulfill these requirements. However, DSL compilers reinvent the wheel over and over again as standard optimizations, code generators, and general infrastructure & boilerplate code must be reimplemented for each DSL compiler. This paper presents MimIR, an extensible, higher-order intermediate representation. At its core, MimIR is a pure type system and, hence, a form of a typed lambda calculus. Developers can declare the signatures of new (domain-specific) operations, called "axioms". An axiom can be the declaration of a function, a type constructor, or any other entity with a possibly polymorphic, polytypic, and/or dependent type. This way, developers can extend MimIR at any low or high level and bundle them in a "plugin". Plugins extend the compiler and take care of optimizing and lowering the plugins' axioms. We show the expressiveness and effectiveness of MimIR in three case studies: Low-level plugins that operate at the same level of abstraction as LLVM, a regular-expression matching plugin, and plugins for linear algebra and automatic differentiation. We show that in all three studies, MimIR produces code that has state-of-the-art performance.

==> fig/benchmark_relativ.tex <==
\begin{tikzpicture}
\begin{axis}[
	  x tick label style={
	 	font=\footnotesize,
        },
	% x tick label style={
	% 	/pgf/number format/1000 sep=},
    xtick = data,
	ylabel=Speedup,
	% enlargelimits=0.15,
    ymin = 0,
	% legend style={at={(0.5,-0.15)},
	% 	anchor=north,legend columns=-1},
	ybar,
	bar width=7pt,
    %nodes near coords align={vertical},
    % width=0.9\textwidth,
    width=\linewidth,
    height=0.7\linewidth,
    symbolic x coords={
        0,
        %{GMM small  },
        %{GMM large  },
        %{BA small   },
        %{BA large   },
        %{MNIST small},
        %{MNIST large},
        %{LSTM       },
        {GMM$_1$  },
        {GMM$_2$  },
        {BA$_1$   },
        {BA$_2$   },
        {MNIST$_1$},
        {MNIST$_2$},
        {LSTM       },
        1
    },
    xticklabel style={rotate=90},
    %
    %
    % ylabel style={rotate=-90},
    % every node near coord/.append style={font=\scriptsize,xshift=-2pt},
    % enlarge y limits=1,
    nodes near coords,
    % nodes near coords align={horizontal},
    % nodes near coords align={top},
    % nodes near coords align={right},
    visualization depends on=y \as \rawy,
    every node near coord/.append style={font=\scriptsize,rotate=90,
        anchor=west,
        xshift=1.8mm
        % xshift={\rawy *0.1}
        % shift={(axis direction cs:0,-2)}
        % shift={(axis direction cs:0,0)}
    },
    %
    %
%         nodes near coords always on top/.style={
%             % a new feature since 1.9: allows to place markers absolutely:
%             scatter/position=absolute,
%             positive value/.style={
%                 at={(axis cs:0,\pgfkeysvalueof{/data point/y})},
% %                draw,      % <-- for debugging only, to check if placement is correct
%             },
%             negative value/.style={
%                 at={(axis cs:0,0)},
% %                draw,      % <-- for debugging only, to check if placement is correct
%             },
%             every node near coord/.append style={
%                 check values/.code={%
%                     % \begingroup
%                     % % this group is merely to switch to FPU locally. Might be
%                     % % unnecessary, but who knows.
%                     \pgfkeys{/pgf/fpu}%
%                     % \pgfkeys{/pgf/fpu=true, pgf/fpu/output format=fixed}
%                     \pgfmathparse{\pgfplotspointmeta<0}%
%                     \global\let\result=\pgfmathresult
%                     % \endgroup
%                     % %
%                     % % simplifies debugging:
%                     % %\show\result
%                     % %
%                     \pgfmathfloatcreate{1}{1.0}{0}%
%                     \let\ONE=\pgfmathresult
%                     \ifx\result\ONE
%                         % AH : our condition 'y < #1' is met.
%                         \pgfkeysalso{/pgfplots/negative value}%
%                     \else
%                         % ok, proceed as usual.
%                         \pgfkeysalso{/pgfplots/positive value}%
%                     \fi
%                 },
%                 check values,
%                 anchor=west,
%                 rotate=90,
%                 font=\scriptsize
%             },
%         },
%         nodes near coords,
%         nodes near coords always on top,
    %
    %
    %
    point meta=rawy,
    % extra y ticks=1,
    % ymax = 12000,
    ymax = 60000,
    % point meta=explicit symbolic,
%
%
    ymode=log,
    % log basis y={2},
    %legend style={at={(0.98,0.98)},anchor=north east,font=\footnotesize},
    legend style={at={(0.02,0.98)},anchor=north west,font=\footnotesize},
    label style={font=\small},
]

\addplot [fill=chartgreen] % Enzyme
	coordinates {
% ({GMM small  }, 1.33)
% ({GMM large  }, 1.09)
% ({BA small   }, 0.68)
% ({BA large   }, 0.64)
% ({MNIST small}, 0.86)
% ({MNIST large}, 0.95)
% ({LSTM       }, 1.13)
({GMM$_1$  }, 1.33)
({GMM$_2$  }, 1.09)
({BA$_1$   }, 0.68)
({BA$_2$   }, 0.64)
({MNIST$_1$}, 0.86)
({MNIST$_2$}, 0.95)
({LSTM       }, 1.13)
    };
   \addlegendentry{\enzyme};

\addplot [fill=chartyellow, point meta=explicit symbolic
    %point meta=rawy,
    %nodes near coords={
    %    %\pgfmathtruncatemacro\nValue{\coordindex+1}%
    %    %$\nValue \theta$%
    %    \contour{white}{\pgfplotspointmeta}
    %},
] % PyTorch
	coordinates {
% ({GMM small  }, 5.09)
% ({GMM large  }, 3.13)
% ({BA small   }, 3171.29)
% ({BA large   }, nan)% nan
% ({MNIST small}, 1.24)
% ({MNIST large}, 3.62)
% ({LSTM       }, 146.73)
({GMM$_1$  }, 5.09) [5.09]
({GMM$_2$  }, 3.13) [3.13]
({BA$_1$   }, 3171.29) [\contour{white}{3171.29}]% \contour{white}{3171.29}
({BA$_2$   }, nan)% nan
({MNIST$_1$}, 1.24) [1.24]
({MNIST$_2$}, 3.62) [3.62]
({LSTM       }, 146.73) [146.73]
    };
   \addlegendentry{\pytorch};

% \addplot [fill=chartbrown] % MimIR
% 	coordinates {
%         ({GMM small  }, 1.0)
%         ({GMM large  }, 1.0)
%         ({BA small   }, 1.0)
%         ({BA large   }, 1.0)
%         ({MNIST small}, 1.0)
%         ({MNIST large}, 1.0)
%         ({LSTM       }, 1.0)
%     };
   % \addlegendentry{\mimir};

\addplot[gray,dashed,sharp plot,update limits=false]
	coordinates {
        (0, 1.0)
        (1, 1.0)
    };
	% node[above] at (axis cs:1950,1) {Houses};

\end{axis}
\end{tikzpicture}
\vspace{-1ex}


==> fig/benchmark_relativ_enzyme_only.tex <==
\begin{tikzpicture}[trim axis left]
\begin{axis}[
	  x tick label style={
	 	font=\footnotesize,
        },
    xtick = data,
	% ylabel=Speedup,
    % ymin = 0,
	ybar,
	bar width=7pt,
    width=.40\linewidth,
    height=4cm,
    symbolic x coords={
        0,
        {GMM$_1$  },
        {GMM$_2$  },
        {BA$_1$   },
        {BA$_2$   },
        {MNIST$_1$},
        {MNIST$_2$},
        {LSTM       },
        1
    },
    xticklabel style={rotate=90},
    % ymin=0,
    nodes near coords,
    nodes near coords align={horizontal},
    % enlarge y limits=1,
    % nodes near coords align={top},
    every node near coord/.append style={font=\scriptsize,below},%, yshift=10mm},
    point meta=rawy,
    % ymax = 60000,
    ymax = 2,
    ymode=log,
    legend style={at={(0.32,0.98)},anchor=north west,font=\footnotesize},
    label style={font=\small},
    %
    % y tick label style={
    %     /pgf/number format/.cd,
    %         fixed,
    %         fixed zerofill,
    %         precision=0,
    %     /tikz/.cd
    % },
    scale only axis
]

\addplot [
    fill=chartgreen,
    coordinate style/.condition={\coordindex==0}{yshift=4mm,anchor=center},
    coordinate style/.condition={\coordindex==1}{yshift=4mm,anchor=center},
    coordinate style/.condition={\coordindex==6}{yshift=4mm,anchor=center},
    ] % Enzyme
	coordinates {
({GMM$_1$  }, 1.33)
({GMM$_2$  }, 1.09)
({BA$_1$   }, 0.68)
({BA$_2$   }, 0.64)
({MNIST$_1$}, 0.86)
({MNIST$_2$}, 0.95)
({LSTM       }, 1.13)
    };
   \addlegendentry{\enzyme};

% \addplot [fill=chartyellow, point meta=explicit symbolic,
%             % nodes near coords,
%             % visualization depends on={y \as \myy},
%             % nodes near coords style={at={(0,0)}},
%             every node near coord/.append style={font=\scriptsize,at={(0,0)}},
%             % visualization depends on=y \as \rawy,
%             % every node near coord/.append style={
%             %         font=\tiny,
%             %         shift={(axis direction cs:0,-2)}
%             %     }
%     %point meta=rawy,
%     %nodes near coords={
%     %    %\pgfmathtruncatemacro\nValue{\coordindex+1}%
%     %    %$\nValue \theta$%
%     %    \contour{white}{\pgfplotspointmeta}
%     %},
% ] % PyTorch
% 	coordinates {
% ({GMM$_1$  }, 5.09) [5.09]
% ({GMM$_2$  }, 3.13) [3.13]
% ({BA$_1$   }, 3171.29) [\contour{white}{3171.29}]% \contour{white}{3171.29}
% ({BA$_2$   }, nan)% nan
% ({MNIST$_1$}, 1.24) [1.24]
% ({MNIST$_2$}, 3.62) [3.62]
% ({LSTM       }, 146.73) [146.73]
%     };
%    \addlegendentry{\pytorch};

\addplot[gray,dashed,sharp plot,update limits=false]
	coordinates {
        (0, 1.0)
        (1, 1.0)
    };

\end{axis}
\end{tikzpicture}
\vspace{-1ex}


==> fig/benchmark_relativ_pytorch_only.tex <==
\begin{tikzpicture}% [trim axis left]
\begin{axis}[
	  x tick label style={
            % transparent, font=\tiny
	 	font=\footnotesize,
        },
    xtick = data,
    % xtick=\empty, %axis line style=transparent,
	ylabel=Speedup,
    % ymin = 0,
	ybar,
	bar width=7pt,
    width=.40\linewidth,
    height=4cm,
    symbolic x coords={
        0,
        {GMM$_1$  },
        {GMM$_2$  },
        {BA$_1$   },
        {BA$_2$   },
        {MNIST$_1$},
        {MNIST$_2$},
        {LSTM     },
        1
    },
    xticklabel style={rotate=90},
    % ymin=0,
    nodes near coords,
    nodes near coords align={horizontal},
    % enlarge y limits=1,
    % nodes near coords align={top},
    every node near coord/.append style={font=\scriptsize,anchor=south},%, yshift=10mm},
    point meta=rawy,
    ymax = 60000,
    % ymax = 2,
    ymode=log,
    legend style={at={(0.52,0.98)},anchor=north west,font=\footnotesize},
    label style={font=\small},
    %
    % y tick label style={
    %     /pgf/number format/.cd,
    %         fixed,
    %         fixed zerofill,
    %         precision=0,
    %     /tikz/.cd
    % },
    scale only axis
]

% \addplot [fill=chartgreen] % Enzyme
% 	coordinates {
% ({GMM$_1$  }, 1.33)
% ({GMM$_2$  }, 1.09)
% ({BA$_1$   }, 0.68)
% ({BA$_2$   }, 0.64)
% ({MNIST$_1$}, 0.86)
% ({MNIST$_2$}, 0.95)
% ({LSTM       }, 1.13)
%     };
%    \addlegendentry{\enzyme};

\addplot [fill=chartyellow%, point meta=explicit symbolic,
            % nodes near coords,
            % visualization depends on={y \as \myy},
            % nodes near coords style={at={(0,0)}},
            % every node near coord/.append style={font=\scriptsize,at={(0,0)}},
            % visualization depends on=y \as \rawy,
            % every node near coord/.append style={
            %         font=\tiny,
            %         shift={(axis direction cs:0,-2)}
            %     }
    %point meta=rawy,
    %nodes near coords={
    %    %\pgfmathtruncatemacro\nValue{\coordindex+1}%
    %    %$\nValue \theta$%
    %    \contour{white}{\pgfplotspointmeta}
    %},
] % PyTorch
	coordinates {
({GMM$_1$  }, 5.09) [5.09]
({GMM$_2$  }, 3.13) [3.13]
({BA$_1$   }, 3171.29) [\contour{white}{3171.29}]% \contour{white}{3171.29}
% ({BA$_2$   }, nan)% nan
({MNIST$_1$}, 1.24) [1.24]
({MNIST$_2$}, 3.62) [3.62]
({LSTM       }, 146.73) [146.73]
    };
   \addlegendentry{\pytorch};

\addplot[gray,dashed,sharp plot,update limits=false]
	coordinates {
        (0, 1.0)
        (1, 1.0)
    };

\end{axis}
\end{tikzpicture}
\vspace{-1ex}


==> fig/benchmark_relativ_shared.tex <==
\begin{tikzpicture}

        \begin{groupplot}[
            group style={
                group size=1 by 2,
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                vertical sep=5mm,
            },
            % ybar,
            % enlargelimits=0.15,
            % ylabel={\#participants},
            % xtick=data,
            % symbolic x coords={tool8,tool9,tool10},
            % nodes near coords,
	  x tick label style={
	 	font=\footnotesize,
        },
    xtick = data,
	ylabel=Speedup,
    ymin = 0,
	ybar,
	% bar width=7pt,
    width=\linewidth,
    height=0.7\linewidth,
    symbolic x coords={
        0,
        {GMM$_1$  },
        {GMM$_2$  },
        {BA$_1$   },
        {BA$_2$   },
        {MNIST$_1$},
        {MNIST$_2$},
        {LSTM       },
        1
    },
    xticklabel style={rotate=90},
    % ymin=0,
    nodes near coords,
    nodes near coords align={horizontal},
    % enlarge y limits=1,
    % nodes near coords align={top},
    every node near coord/.append style={font=\scriptsize,rotate=90, anchor=west},%, yshift=10mm},
    point meta=rawy,
    ymax = 60000,
    % ymax = 2,
    ymode=log,
    legend style={at={(0.42,0.98)},anchor=north west,font=\footnotesize},
    label style={font=\small},
        ]
        \nextgroupplot
\addplot [fill=chartgreen,
    ymax = 2,
] % Enzyme
	coordinates {
({GMM$_1$  }, 1.33)
({GMM$_2$  }, 1.09)
({BA$_1$   }, 0.68)
({BA$_2$   }, 0.64)
({MNIST$_1$}, 0.86)
({MNIST$_2$}, 0.95)
({LSTM       }, 1.13)
    };
   \addlegendentry{\enzyme};
        \nextgroupplot
\addplot [fill=chartyellow%, point meta=explicit symbolic,
    ymax = 60000,
] % PyTorch
	coordinates {
({GMM$_1$  }, 5.09) [5.09]
({GMM$_2$  }, 3.13) [3.13]
({BA$_1$   }, 3171.29) [\contour{white}{3171.29}]% \contour{white}{3171.29}
({BA$_2$   }, nan)% nan
({MNIST$_1$}, 1.24) [1.24]
({MNIST$_2$}, 3.62) [3.62]
({LSTM       }, 146.73) [146.73]
    };
   \addlegendentry{\pytorch};
        \end{groupplot}

% \begin{axis}[
% 	  x tick label style={
% 	 	font=\footnotesize,
%         },
%     xtick = data,
% 	ylabel=Speedup,
%     ymin = 0,
% 	ybar,
% 	bar width=7pt,
%     width=\linewidth,
%     height=0.7\linewidth,
%     symbolic x coords={
%         0,
%         {GMM$_1$  },
%         {GMM$_2$  },
%         {BA$_1$   },
%         {BA$_2$   },
%         {MNIST$_1$},
%         {MNIST$_2$},
%         {LSTM       },
%         1
%     },
%     xticklabel style={rotate=90},
%     % ymin=0,
%     nodes near coords,
%     nodes near coords align={horizontal},
%     % enlarge y limits=1,
%     % nodes near coords align={top},
%     every node near coord/.append style={font=\scriptsize,rotate=90, anchor=west},%, yshift=10mm},
%     point meta=rawy,
%     ymax = 60000,
%     % ymax = 2,
%     ymode=log,
%     legend style={at={(0.42,0.98)},anchor=north west,font=\footnotesize},
%     label style={font=\small},
% ]

% % \addplot [fill=chartgreen] % Enzyme
% % 	coordinates {
% % ({GMM$_1$  }, 1.33)
% % ({GMM$_2$  }, 1.09)
% % ({BA$_1$   }, 0.68)
% % ({BA$_2$   }, 0.64)
% % ({MNIST$_1$}, 0.86)
% % ({MNIST$_2$}, 0.95)
% % ({LSTM       }, 1.13)
% %     };
% %    \addlegendentry{\enzyme};

% \addplot [fill=chartyellow%, point meta=explicit symbolic,
%             % nodes near coords,
%             % visualization depends on={y \as \myy},
%             % nodes near coords style={at={(0,0)}},
%             % every node near coord/.append style={font=\scriptsize,at={(0,0)}},
%             % visualization depends on=y \as \rawy,
%             % every node near coord/.append style={
%             %         font=\tiny,
%             %         shift={(axis direction cs:0,-2)}
%             %     }
%     %point meta=rawy,
%     %nodes near coords={
%     %    %\pgfmathtruncatemacro\nValue{\coordindex+1}%
%     %    %$\nValue \theta$%
%     %    \contour{white}{\pgfplotspointmeta}
%     %},
% ] % PyTorch
% 	coordinates {
% ({GMM$_1$  }, 5.09) [5.09]
% ({GMM$_2$  }, 3.13) [3.13]
% ({BA$_1$   }, 3171.29) [\contour{white}{3171.29}]% \contour{white}{3171.29}
% ({BA$_2$   }, nan)% nan
% ({MNIST$_1$}, 1.24) [1.24]
% ({MNIST$_2$}, 3.62) [3.62]
% ({LSTM       }, 146.73) [146.73]
%     };
%    \addlegendentry{\pytorch};

% \addplot[gray,dashed,sharp plot,update limits=false]
% 	coordinates {
%         (0, 1.0)
%         (1, 1.0)
%     };

% \end{axis}
\end{tikzpicture}
\vspace{-1ex}


==> fig/cond.tex <==
\begin{figure}[t]
    \centering
    \begin{subcaptionblock}{.31\textwidth}
        \begin{lstlisting}[basicstyle=\ttfamily\tiny,xleftmargin=1ex,xrightmargin=1ex]
            let a = %core.wrap.add 0 (x,1I8);
            let b = %core.wrap.add 0 (x,2I8);
        \end{lstlisting}
        \vspace{-1.5ex}
        \caption{Two additions in \mim}
        \label{fig:add_text}
        \vspace{.5ex}
        \begin{lstlisting}[basicstyle=\ttfamily\tiny,xleftmargin=1ex,xrightmargin=1ex]
            con f(cond: Bool, ret: Cn Nat) =
              (F,T)#cond () where
                con F() = N 23;
                con T() = N 42;
                con N(phi: Nat) = ret phi;
              end;
        \end{lstlisting}
        \vspace{-1.ex}
        \caption{\enquote{If diamond} w/ \enquote{phi} in \mim}
        \label{fig:cond_text}
    \end{subcaptionblock}
    \begin{subcaptionblock}{.33\textwidth}
        \centering
        \begin{tikzpicture}[
            node distance=.3cm and .25cm,
            n/.style={rectangle,draw=ACMRed,      fill=ACMOrange,    rounded corners, text centered},
            s/.style={rectangle,draw=ACMDarkBlue, fill=ACMLightBlue, rounded corners, text centered},
        ]
            \node[s](n32)                         {\lst[basicstyle=\ttfamily\tiny]|256|};
            \node[s](n0)   [right=of n32]         {\lst[basicstyle=\ttfamily\tiny]|0|};
            \node[s](add)  [left=of n32]          {\lst[basicstyle=\ttfamily\tiny]|%core.wrap.add|};
            \node[s](app1) [below=of add]   {\lst[basicstyle=\ttfamily\tiny]|App|};
            \node[s](app2) [below right=of app1]  {\lst[basicstyle=\ttfamily\tiny]|App|};
            \node[s](app3) [below right=of app2]  {\lst[basicstyle=\ttfamily\tiny]|App|};
            \node[s](app4) [right=of app3]        {\lst[basicstyle=\ttfamily\tiny]|App|};
            \node[s](x1)   [above=of app3]        {\lst[basicstyle=\ttfamily\tiny]|Tuple|};
            \node[s](x2)   [above=of app4]        {\lst[basicstyle=\ttfamily\tiny]|Tuple|};
            \node[s](x)    [above=of x1]          {\lst[basicstyle=\ttfamily\tiny]|x|};
            \node[s](n1)   [above right=of x1]    {\lst[basicstyle=\ttfamily\tiny]|1|};
            \node[s](n2)   [above right=of x2]    {\lst[basicstyle=\ttfamily\tiny]|2|};
            \draw [-latex] (app1) -- (add);
            \draw [-latex] (app1) -- (n32);
            \draw [-latex] (app2) -- (app1);
            \draw [-latex] (app2) to[bend left=10] (n0);
            \draw [-latex] (app3) -- (app2);
            \draw [-latex] (app3) -- (x1);
            \draw [-latex] (app4) -- (app2);
            \draw [-latex] (app4) -- (x2);
            \draw [-latex] (x1) -- (x);
            \draw [-latex] (x1) -- (n1);
            \draw [-latex] (x2) -- (x);
            \draw [-latex] (x2) -- (n2);
        \end{tikzpicture}
        \caption{\mimir graph for \ref{fig:add_text}}
        \label{fig:add_graph}
    \end{subcaptionblock}
    \begin{subcaptionblock}{.34\textwidth}
        \centering
        \begin{tikzpicture}[
            node distance=.3cm and .5cm,
            n/.style={rectangle,draw=ACMRed,      fill=ACMOrange,    rounded corners, text centered},
            s/.style={rectangle,draw=ACMDarkBlue, fill=ACMLightBlue, rounded corners, text centered},
        ]
            \node[n] (main)                 {\lst[basicstyle=\ttfamily\tiny]|con f(cond: Bool, return: Cn Nat)|};
            \node[s] (cond) [below=of main] {\lst[basicstyle=\ttfamily\tiny]|(F, T)#cond ()|};
            \node[n] (F)    [ left=of cond] {\lst[basicstyle=\ttfamily\tiny]|con F()|};
            \node[n] (T)    [right=of cond] {\lst[basicstyle=\ttfamily\tiny]|con T()|};
            \node[s] (FF)   [below=of F]    {\lst[basicstyle=\ttfamily\tiny]|N 23|};
            \node[s] (TT)   [below=of T]    {\lst[basicstyle=\ttfamily\tiny]|N 42|};
            \node[n] (N)    [ right=of FF]  {\lst[basicstyle=\ttfamily\tiny]|con N(phi: Nat)|};
            \node[s] (NN)   [ below=of N]   {\lst[basicstyle=\ttfamily\tiny]|return phi|};
            \draw [-latex] (main) -- (cond);
            \draw [-latex] (cond) -- (F);
            \draw [-latex] (cond) -- (T);
            \draw [-latex] (F) -- (FF);
            \draw [-latex] (T) -- (TT);
            \draw [-latex] (FF) -- (N);
            \draw [-latex] (TT) -- (N);
            \draw [-latex] (N) -- (NN);
            %\draw [-latex] (cond) to[bend right=25] (main);
            \draw [-latex] ($(cond)+(0.1cm,+0.1cm)$) -- ($(main)+(-0.8cm,-0.05cm)$);
            %\draw [-latex] (TT) to[bend right=90] (main);
            %\draw [-latex] (FF) to[bend  left=90] (main);
            %\draw [-latex] (NN) to[xshift=1cm,yshift=.5cm] (N);
            \draw [-latex] ($(NN)+(0.4cm,+0.1cm)$) -- ($(N)+(-0.0cm,-0.05cm)$);
            \draw [-latex] ($(NN)+(-0.2cm,+0.1cm)$) to[out=150,in=-80] ($(main)+(0.5cm,-0.1cm)$);
        \end{tikzpicture}%
        %\vspace{-4ex}
        \caption{Condensed \mimir graph for \ref{fig:cond_text}}
        \label{fig:cond_graph}
    \end{subcaptionblock}
    \vspace{-2ex}
    \caption{\mim vs.~\mimir. Type edges are elided. Immutables are in blue, mutables in orange.}
\end{figure}


==> fig/gmm.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
	% legend style={at={(0.5,-0.15)},
	% 	anchor=north,legend columns=-1},
    %legend pos=south east,
    %legend style={
        %font=\footnotesize,
        %legend columns=3,
        %anchor=north,
        %at={(0.5,-0.1)}
    %},
    legend style={at={(0.02,0.98)},anchor=north west,font=\footnotesize,legend columns=3},
    xticklabel pos=upper,
    % xmin=0,
    % ymin=0,
    xlabel=Size,
    ylabel={Time [ms]},
    x label style={anchor=north west,xshift=-6.3cm},
    mark size=1pt,
    width=\linewidth,
    height=0.45\linewidth,
    grid=major,
    grid style={black!20, dashed},
    every axis plot/.append style={thick,mark size=2pt},
]

\addplot[color=chartred,mark=*] coordinates {
  (30, 160)
  (60, 170)
  (150, 190)
  (300, 216)
  (330, 182)
  (600, 254)
  (660, 199)
  (1155, 196)
  (1200, 357)
  (1650, 242)
  (2310, 221)
  (2805, 204)
  (3300, 332)
  (5610, 251)
  (5775, 331)
  (6600, 525)
  (10725, 253)
  (11550, 470)
  (13200, 893)
  (14025, 410)
  (21450, 377)
  (23100, 763)
  (28050, 666)
  (41925, 395)
  (46200, 1438)
  (53625, 679)
  (56100, 1144)
  (83850, 590)
  (107250, 1180)
  (112200, 2194)
  (209625, 1230)
  (214500, 2201)
  (419250, 2183)
  (429000, 4170)
  (838500, 4242)
};
   \addlegendentry{\torchscript};

\addplot[color=chartyellow,mark=x] coordinates {
  (30, 117)
  (60, 126)
  (150, 141)
  (300, 161)
  (330, 137)
  (600, 203)
  (660, 166)
  (1155, 156)
  (1200, 304)
  (1650, 213)
  (2310, 182)
  (2805, 164)
  (3300, 423)
  (5610, 217)
  (5775, 394)
  (6600, 724)
  (10725, 245)
  (11550, 679)
  (13200, 1329)
  (14025, 549)
  (21450, 485)
  (23100, 1187)
  (28050, 1013)
  (41925, 499)
  (46200, 2442)
  (53625, 1040)
  (56100, 1993)
  (83850, 935)
  (107250, 2059)
  (112200, 3920)
  (209625, 2253)
  (214500, 4043)
  (419250, 4394)
  (429000, 8434)
  (838500, 9163)
};
   \addlegendentry{\pytorch};

\addplot[color=chartorange,mark=o] coordinates {
  (30, 140)
  (60, 142)
  (150, 157)
  (300, 171)
  (330, 159)
  (600, 198)
  (660, 167)
  (1155, 161)
  (1200, 260)
  (1650, 200)
  (2310, 187)
  (2805, 178)
  (3300, 269)
  (5610, 219)
  (5775, 267)
  (6600, 382)
  (10725, 218)
  (11550, 373)
  (13200, 615)
  (14025, 343)
  (21450, 306)
  (23100, 598)
  (28050, 511)
  (41925, 319)
  (46200, 1064)
  (53625, 531)
  (56100, 873)
  (83850, 470)
  (107250, 928)
  (112200, 1650)
  (209625, 926)
  (214500, 1722)
  (419250, 1760)
  (429000, 3360)
  (838500, 3363)
};
   \addlegendentry{\pytorch 2.0 Multi-Core};

\addplot[color=chartpuruple,mark=+] coordinates {
  (30, 134)
  (60, 137)
  (150, 156)
  (300, 179)
  (330, 150)
  (600, 233)
  (660, 170)
  (1155, 166)
  (1200, 323)
  (1650, 224)
  (2310, 196)
  (2805, 182)
  (3300, 378)
  (5610, 238)
  (5775, 344)
  (6600, 639)
  (10725, 248)
  (11550, 560)
  (13200, 1233)
  (14025, 478)
  (21450, 381)
  (23100, 1071)
  (28050, 766)
  (41925, 410)
  (46200, 2136)
  (53625, 833)
  (56100, 1751)
  (83850, 761)
  (107250, 1858)
  (112200, 3662)
  (209625, 2065)
  (214500, 3832)
  (419250, 4298)
  (429000, 13818)
  (838500, 13625)
};
   %\addlegendentry{\pytorch 2.0 Single Core};
   \addlegendentry{\pytorch 2.0};

\addplot[color=chartgreen, mark=square*] coordinates {
  (30, 2)
  (60, 4)
  (150, 12)
  (300, 28)
  (330, 7)
  (600, 53)
  (660, 16)
  (1155, 16)
  (1200, 103)
  (1650, 41)
  (2310, 35)
  (2805, 31)
  (3300, 86)
  (5610, 64)
  (5775, 79)
  (6600, 171)
  (10725, 83)
  (11550, 181)
  (13200, 346)
  (14025, 151)
  (21450, 159)
  (23100, 351)
  (28050, 330)
  (41925, 255)
  (46200, 761)
  (53625, 444)
  (56100, 686)
  (83850, 526)
  (107250, 892)
  (112200, 1372)
  (209625, 1370)
  (214500, 1814)
  (419250, 2723)
  (429000, 3615)
  (838500, 5509)
};
   \addlegendentry{\enzyme};


\addplot[color=chartldarkblue, mark=triangle*] coordinates {
  (30, 2)
  (60, 3)
  (150, 8)
  (300, 16)
  (330, 5)
  (600, 30)
  (660, 11)
  (1155, 13)
  (1200, 61)
  (1650, 28)
  (2310, 26)
  (2805, 23)
  (3300, 66)
  (5610, 48)
  (5775, 71)
  (6600, 129)
  (10725, 77)
  (11550, 145)
  (13200, 261)
  (14025, 143)
  (21450, 155)
  (23100, 296)
  (28050, 268)
  (41925, 273)
  (46200, 673)
  (53625, 381)
  (56100, 586)
  (83850, 575)
  (107250, 853)
  (112200, 1254)
  (209625, 1434)
  (214500, 1741)
  (419250, 3003)
  (429000, 3677)
  (838500, 5974)
};
   \addlegendentry{\mimir};
\end{loglogaxis}
\end{tikzpicture}


==> fig/lift_drop.tex <==
\begin{wrapfigure}{r}{.62\textwidth}
    \centering
    \vspace{-3.2ex}
    \begin{tikzpicture}[code/.style={rectangle,node distance=4.9cm}]
        \node[code] (left) {%
            \begin{minipage}[t]{0.25\textwidth}
                \begin{lstlisting}[basicstyle=\ttfamily\tiny,xleftmargin=1ex,xrightmargin=1ex]
                    lam f(x: Nat): Nat =
                      lam d(y: Nat): Nat =
                        %core.nat.add (x, y);
                      d(x);
                \end{lstlisting}
            \end{minipage}
        };

        \node[code] (right) [right of=left] {%
            \begin{minipage}[t]{0.25\textwidth}
                \begin{lstlisting}[basicstyle=\ttfamily\tiny,xleftmargin=1ex,xrightmargin=1ex]
                    lam l(x y: Nat): Nat =
                      %core.nat.add (x, y);
                    lam f(x: Nat): Nat =
                      l(x, x);
                \end{lstlisting}
            \end{minipage}
        };
        \draw[-latex,thick,draw=black] ([yshift=3mm] left.east) to[bend left=20] node[fill=white] { \footnotesize{}lift}  ([yshift=3mm] right.west);
        \draw[-latex,thick,draw=black] ([yshift=-3mm] right.west) to[bend left=20] node[fill=white] { \footnotesize{}drop} ([yshift=-3mm] left.east);
    \end{tikzpicture}
    \vspace{-2ex}
    \caption{Lambda lifting and dropping}
    \label{fig:lift_drop}
    \vspace{-3ex}
\end{wrapfigure}



==> fig/overview.tex <==
\tikzstyle{overview_base} = [fill=ACMYellow, rectangle, text centered,minimum width=8.75cm,minimum height=.5cm]
\tikzstyle{overview_plugin} = [matrix of nodes, text centered,text height=2ex, nodes={rectangle,text depth=0.05cm,text width=2cm,align=center,inner sep=0.15cm},column sep=0,row sep=0,inner sep=0]
\tikzstyle{overview_annex} = [fill=ACMYellow,  rectangle, text centered,minimum width=.5cm,minimum height=.5cm]
\tikzstyle{overview_axiom} = [fill=ACMOrange, rectangle, text centered,minimum width=.5cm,minimum height=.5cm]
\tikzstyle{overview_cpp} = [fill=ACMLightBlue, rectangle, text centered,minimum width=.5cm,minimum height=.5cm]
\tikzstyle{overview_be} = [fill=ACMLightBlue, rectangle, text centered,minimum width=.5cm,minimum height=.5cm]
\tikzstyle{overview_ll} = [draw=ACMDarkBlue, ellipse, text centered,minimum width=.5cm,minimum height=.5cm]
\tikzstyle{overview_name} = [rectangle, text centered,minimum width=.5cm,minimum height=.5cm]


\begin{wrapfigure}{r}{.45\textwidth}
    \vspace{-12.5ex}
    \centering
    \begin{tikzpicture}[scale=0.65,every node/.style={scale=0.65}]
        \node[overview_base] (mim_base) {\mimir base ($\lambda$-calculus, type system, \ldots)};
        \matrix (core) [overview_plugin, anchor=south east] at ([yshift=2mm] mim_base.north east)
        {
            \node[overview_name,align=left] {core}; \\
            \node[overview_be] (core-backend) {}; \\
            \node[overview_cpp] (core-passes) {Passes/Phases}; \\
            \node[overview_cpp] {Normalizers}; \\
            \node[overview_axiom] (core-axioms) {Axioms}; \\
            \node[overview_annex] {Annexes}; \\
        };

        \matrix (mem) [overview_plugin, anchor=south east, xshift=-0.3cm] at (core.south west)
        {
            \node[overview_name,align=left] {mem}; \\
            \node[overview_be] (mem-backend) {}; \\
            %\node[overview_be] (mem-backend) {Backend}; \\
            \node[overview_cpp] (mem-passes) {Passes/Phases}; \\
            \node[overview_cpp] {Normalizers}; \\
            \node[overview_axiom] {Axioms}; \\
            \node[overview_annex] {Annexes}; \\
        };
        \node[overview_be, anchor=north west, text width=4.6cm, minimum height=.65cm] (llvm-backend) at (mem-backend.north west) {Backend};
        \node[overview_ll,thick, anchor=south,yshift=0.4cm] (llvm) at (llvm-backend.north) {\llvm};

        \draw[->,ACMDarkBlue,thick] (llvm-backend.north) -- (llvm.south);

        \matrix (regex) [overview_plugin, anchor=south east, xshift=-0.3cm] at (mem.south west)
        {
            \node[overview_name,align=left] {regex}; \\
            \node[overview_be] {}; \\
            \node[overview_cpp] (regex-passes) {Passes/Phases}; \\
            \node[overview_cpp] {Normalizers}; \\
            \node[overview_axiom] {Axioms}; \\
            \node[overview_annex] {Annexes}; \\
        };
        \draw[->,ACMDarkBlue,thick] (regex-passes.east) -- (mem-passes.west);
        \draw[->,ACMDarkBlue,thick] (regex-passes.south east) -- (core-passes.south west);

        \matrix (other_plugin) [overview_plugin, anchor=south west,minimum width=0.2cm,nodes={text width=0.5cm}] at ([yshift=2mm] mim_base.north west)
        {
            \node[overview_name,align=left] {\ldots}; \\
            \node[overview_be] (other-backend) {}; \\
            \node[overview_cpp] () {}; \\
            \node[overview_cpp] {}; \\
            \node[overview_axiom] {}; \\
            \node[overview_annex] {}; \\
        };

        \draw[decorate,decoration={brace,mirror}] ([xshift=1mm] mim_base.south east) -- ([xshift=1mm] core-axioms.east) node[midway,xshift=0.1cm,rotate=270,anchor=south] {\mimir};
        \draw[decorate,decoration={brace,mirror}] ([xshift=1mm] core-axioms.east) -- ([xshift=1mm] core-backend.north east) node[midway,xshift=0.1cm,rotate=270,anchor=south] {C++};
        \draw[decorate,decoration={brace,mirror}] ([xshift=-1mm] other-backend.north west) -- ([xshift=-1mm] other_plugin.south west) node[midway,xshift=-0.1cm,rotate=90,anchor=south] {Plugin};

    \end{tikzpicture}
    \vspace{-5.5ex}
    \caption{\mimir architecture overview}
    \label{fig:overview}
    \vspace{-2ex}
\end{wrapfigure}

